Cluster algebras and binary subwords

This paper establishes a connection between binary subwords and perfect matchings of a snake graph, an important tool in the theory of cluster algebras. Every binary expansion w can be associated to a piecewise-linear poset P and a snake graph G. We construct a tree structure called the antichain trie which is isomorphic to the trie of subwords introduced by Leroy, Rigo, and Stipulanti. We then present bijections from the subwords of w to the antichains of P and to the perfect matchings of G.

==> antichain101101100.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\AntichainToSubwordScaleX,
yscale = \AntichainToSubwordScaleY, 
>=latex,
font = \small
]
\def\posetedgecolor{blue}
\node(1) at (0,0) {{$\aa$}}; %{$1$};
\node(2) at (1,-1) {{$\bb$}}; %{$2$};
\node(3) at (2,0) {{$\cc$}}; %{$3$};
\node(4) at (3,1) {\circled{$\dd$}}; % {$4$};
\node(5) at (4,2) {{$\ee=M_1$}}; % {$5$};
\node(6) at (5,1) {{$\ff$}}; % {$6$};
\node(7) at (6,2) {{$\gg$}}; % {$7$};
\node(8) at (7,3) {{$\hh$}}; % {$8$};
\node(9) at (8,2) {{$\ii$}}; % {$9$};
\node(10) at (9,1) {\circled{$\jj$}}; % {$10$};

\node[\posetedgecolor] at (-0.7,0) {$\underline{1}$};
\draw[-] (2) -- (1) node[\posetedgecolor,pos=0.5] {\small $0$}; 
\draw[-]  (2) -- (3) node[\posetedgecolor,pos=0.5] {\small $1$}; 
\draw[-] (3) -- (4) node[\posetedgecolor,pos=0.5] {\small $1$};  
\draw[-] (4) -- (5); 
\draw[-] (6) -- (5) node[\posetedgecolor,pos=0.5] {\small $0$}; 
\draw[-] (6) -- (7) node[\posetedgecolor,pos=0.5] {\small $1$};  
\draw[-] (7) -- (8) node[\posetedgecolor,pos=0.5] {\small $1$};  
\draw[-] (9) -- (8) node[\posetedgecolor,pos=0.5] {\small $0$};  
\draw[-] (10) -- (9) node[\posetedgecolor,pos=0.5] {\small $0$}; 
\end{tikzpicture}

==> antichain11010.tex <==
%!TEX root = main.tex
\begin{tikzpicture}
[xscale=\AntichainToSubwordScaleX, 
yscale = \AntichainToSubwordScaleY, 
>=latex, 
]
\def\posetedgecolor{blue}
\node(1) at (0,0) {\circled{$\aa$}}; %1
\node(2) at (1,-1) {{$\bb=M_1$}}; %2
\node(3) at (2,0) {\circled{$\cc$}}; %3
\node(4) at (3,1) {{$\dd$}}; % 4
\node(5) at (4,2) {{$\ee=M_2$}}; % 5
\node(6) at (5,1) {{$\ff$}}; % 6
\node(7) at (6,2) {\circled{$\gg$}}; % 7
\node(8) at (7,3) {{$\hh=M_3$}}; % 8
\node(9) at (8,2) {\circled{$\ii$}}; % 9
\node(10) at (9,1) {{$\jj$}}; % 10

\node[\posetedgecolor] at (-0.9,0) {$\underline{1}$};
\draw[-] (2) -- (1) ; 
\draw[-]  (2) -- (3) node[\posetedgecolor,pos=0.5] {\small $1$}; 
\draw[-] (3) -- (4) ; 
\draw[-] (4) -- (5) ;
\draw[-] (6) -- (5) node[\posetedgecolor,pos=0.5] {\small $0$}; 
\draw[-] (6) -- (7) node[\posetedgecolor,pos=0.5] {\small $1$};  
\draw[-] (7) -- (8) ; 
\draw[-] (9) -- (8) node[\posetedgecolor,pos=0.5] {\small $0$};  
\draw[-] (10) -- (9); 
\end{tikzpicture}

==> antichaintrie_10010111.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\xfigscale,yscale=\yfigscale]
\def\posetedgecolor{blue} % macro
\node(empty) at (0,0) {$0$};
\node(0-1) at (0,-1) {$1$};
\node(0-2) at (0,-2) {$2$};
\node(0-3) at (0,-3) {$3$};
\node(0-4) at (0,-4) {$4$};
\node(0-5) at (0,-5) {$5$};
\node(0-6) at (0,-6) {$6$};
\node(0-7) at (0,-7) {$7$};
\node(0-8) at (0,-8) {$8$};

\node(1-5-6) at (1,-5) {$6$};
\node(1-6-7) at (1,-6) {$7$};
\node(1-7-8) at (1,-7) {$8$};

\node(2-4-5) at (2,-4) {$5$};
\node(2-5-6) at (2,-5) {$6$};
\node(2-6-7) at (2,-6) {$7$};
\node(2-7-8) at (2,-7) {$8$};

\node(3-3-4) at (3,-3) {$4$};
\node(3-4-5) at (3,-4) {$5$};
\node(3-5-6) at (3,-5) {$6$};
\node(3-6-7) at (3,-6) {$7$};
\node(3-7-8) at (3,-7) {$8$};

\node(4-4-6) at (4,-4) {$6$};
\node(4-5-7) at (4,-5) {$7$};
\node(4-6-8) at (4,-6) {$8$};

\node(5-2-4) at (5,-2) {$4$};
\node(5-3-5) at (5,-3) {$5$};
\node(5-4-6) at (5,-4) {$6$};
\node(5-5-7) at (5,-5) {$7$};
\node(5-6-8) at (5,-6) {$8$};

\node(6-3-6) at (6,-3) {$6$};
\node(6-4-7) at (6,-4) {$7$};
\node(6-5-8) at (6,-5) {$8$};

\draw[-] (empty) 
-- (0-1) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (0-2) node[\posetedgecolor,pos=0.2,below] {} 
 -- (0-3) node[\posetedgecolor,pos=0.5,above] {}
 -- (0-4) node[\posetedgecolor,pos=0.5,left] {}
 -- (0-5) node[\posetedgecolor,pos=0.5,right=1pt] {}
 -- (0-6) node[\posetedgecolor,pos=0.5,left=1mm] {}
 -- (0-7) node[\posetedgecolor,pos=0.5,left=1mm] {}
 -- (0-8) node[\posetedgecolor,pos=0.5,left=1mm] {};

\draw[-] 
-- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (1-6-7) node[\posetedgecolor,pos=0.2,below] {} 
 -- (1-7-8) node[\posetedgecolor,pos=0.5,above] {};
 
 \draw[-] 
-- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (2-5-6) node[\posetedgecolor,pos=0.2,below] {} 
 -- (2-6-7) node[\posetedgecolor,pos=0.5,above] {}
 --(2-7-8) node[\posetedgecolor,pos=0.5,above] {};
 
  \draw[-] 
-- (3-3-4) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (3-4-5) node[\posetedgecolor,pos=0.2,below] {} 
 -- (3-5-6) node[\posetedgecolor,pos=0.5,above] {}
 --(3-6-7) node[\posetedgecolor,pos=0.5,above] {}
 --(3-7-8) node[\posetedgecolor,pos=0.5,above]{};

 \draw[-] 
-- (4-4-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (4-5-7) node[\posetedgecolor,pos=0.2,below] {} 
 -- (4-6-8) node[\posetedgecolor,pos=0.5,above] {};

 \draw[-] 
-- (5-2-4) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (5-3-5) node[\posetedgecolor,pos=0.2,below] {} 
 -- (5-4-6) node[\posetedgecolor,pos=0.5,above] {}
 --(5-5-7) node[\posetedgecolor,pos=0.5,above] {}
 --(5-6-8) node[\posetedgecolor,pos=0.5,above] {};
 
  \draw[-] 
-- (6-3-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (6-4-7) node[\posetedgecolor,pos=0.2,below] {} 
 -- (6-5-8) node[\posetedgecolor,pos=0.5,above] {};

 
\draw[-] (0-1) -- (5-2-4) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[-] (0-2) -- (3-3-4) node[\posetedgecolor,pos=0.5,right,left] {$$};
\draw[-] (0-3) -- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {$$};
\draw[-] (0-4) -- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {$$};

\draw[-] (5-2-4) -- (6-3-6) node[\posetedgecolor,pos=0.5,right,left] {$$};
\draw[-] (3-3-4) -- (4-4-6) node[\posetedgecolor,pos=0.5,right,left] {$$};

\draw[thick,dotted] (-.3,-8.2)..controls (-.5,-4.5) and  (.5, -4.5) ..(.3,-8.2);

\draw[thick,dotted] (-1,-8.2)..controls (-.5,-3.25) and  (.5, -3.25) ..(.75,-8.2);

\draw[thick,dotted] (-1.5,-8.1)..controls (-.75,-3) and  (0, -3) ..(1, -4.25);

\draw[thick,dotted] (1,-4.25)..controls (1.25,-4.5) and  (1.5, -4.75) ..(1.75,-8.1);


\node(a) at (.25,-8.4) {$\Gamma_3$};
\node at (.8,-8.4) {$\Gamma_2$};
\node at (1.8,-8.4) {$\Gamma_1$};
\end{tikzpicture}

==> antichaintrie_101110.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\xfigscale,yscale=\yfigscale]
\def\posetedgecolor{blue} % macro
\node(empty) at (0,0) {$0$};
\node(0-1) at (0,-1) {$1$};
\node(0-2) at (0,-2) {$2$};
\node(0-3) at (0,-3) {$3$};
\node(0-4) at (0,-4) {$4$};
\node(0-5) at (0,-5) {$5$};
\node(0-6) at (0,-6) {$6$};

\node(1-3-6) at (1,-3) {$6$};
\node(1-4-6) at (1,-4) {$6$};
\node(1-5-6) at (1,-5) {$6$};

\node(2-2-3) at (2,-2) {$3$};
\node(2-3-4) at (2,-3) {$4$};
\node(2-4-5) at (2,-4) {$5$};
\node(2-5-6) at (2,-5) {$6$};

\node(3-3-6) at (3,-3) {$6$};
\node(3-4-6) at (3,-4) {$6$};

\draw[-] (empty) 
-- (0-1) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (0-2) node[\posetedgecolor,pos=0.2,below] {} 
 -- (0-3) node[\posetedgecolor,pos=0.5,above] {}
 -- (0-4) node[\posetedgecolor,pos=0.5,left] {}
 -- (0-5) node[\posetedgecolor,pos=0.5,right=1pt] {}
 -- (0-6) node[\posetedgecolor,pos=0.5,left=1mm] {};


\draw[-] (0-2) -- (1-3-6) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[-] (0-3) -- (1-4-6) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[-] (0-4) -- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (0-1) -- (2-2-3) node[\posetedgecolor,pos=0.5,right,left] {};


\draw[-] (2-2-3) 
-- (2-3-4) node[\posetedgecolor,pos=0.5,right,left] {}
-- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {}
-- (2-5-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (2-2-3) -- (3-3-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (2-3-4) -- (3-4-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[thick, dotted] (0,-6) circle (4.5mm);      
\draw[thick,dotted] (-.55,-6.5)..controls (-.5,-2) and  (0, -2) ..(.75,-3.25);

\draw[thick,dotted] (.75,-3.25)..controls (1,-3.5) and  (1.5, -3.5) ..(1.75,-6.5);

\node at (0,-6.9) {$\Gamma_2$};

\node at (1.8,-6.9) {$\Gamma_1$};

\end{tikzpicture}

==> def_pm_min_and_dk.tex <==
%!TEX root = main.tex
\def\myscale{0.45}
\newcommand\macropositivetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}

\newcommand\macronegativetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
% begin plain snake graph 1011101100 or 2,3,1,2,3
 \begin{tikzpicture}[scale=\myscale]
 \foreach \x in {0,1,...,2} % bottom row 
 {
     \draw (\x + 0, 0) -- (\x+1,0) -- (\x+1,1)-- (\x+0,1) -- cycle;
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \draw (\x + 0, \y) -- (\x+1,\y) -- (\x+1,\y+1)-- (\x+0,\y+1) -- cycle;
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \draw (\x + 0, \y) -- (\x+1,\y) -- (\x+1,\y+1)-- (\x+0,\y+1) -- cycle;
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \draw (\x + 0, \y) -- (\x+1,\y) -- (\x+1,\y+1)-- (\x+0,\y+1) -- cycle;
 } 
 
\end{tikzpicture} % end plain snake graph
\newcommand\matchingcolor{2pt}
% begin snake graph 1011101100 or 2,3,1,2,3 with minimal matching
 \begin{tikzpicture}[scale=\myscale,font=\tiny]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1);}{} % north
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 3 \OR \x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetile
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 } 
\end{tikzpicture} % end of minimal matching
% begin snake graph 1011101100 or 2,3,1,2,3 with matching generated by d and k
 \begin{tikzpicture}[scale=\myscale,font=\tiny]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1);}{} % north
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
%     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 2 \OR \x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetile
%     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
%     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
        \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west

     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
 } 
\end{tikzpicture} % end of matching subword with 1 missing

==> fil_dj.tex <==
%!TEX root = main.tex
\def\macrofilledtile{
\draw [fill=lightgray,opacity=0.99]  (\x + 0, \y) rectangle (\x+1,\y+1);
}
\def\macropositivetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\matchingcolor{2pt}
% begin snake graph 1011101100 or 2,3,1,2,3 with matching generated by d and k
 \begin{tikzpicture}[scale=\myscalematching,font=\footnotesize]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1);}{} % north
 }
\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2 \OR \x = 3}{\macrofilledtile}{}
     \ifthenelse{\x = 2}
     {\draw (\x + 0.5, \y+0.5) node {\boxed{$d$}}; }{}
     \ifthenelse{\x = 3}
     {\draw (\x + 0.5, \y+0.5) node {{$e$}}; }{}
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 2}{\draw[red, densely dashed, line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 2}{\draw[red, densely dashed, line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x = 3}{\draw[red, densely dashed, line width=1.5*\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
      \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
 } 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macrofilledtile
     \macronegativetile
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
     \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \draw (\x + 0.5, \y+0.5) node {{$h$}};
 }  
\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
    \macrofilledtile
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
     \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west

     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
     \ifthenelse{\x = 6}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 6}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
     \ifthenelse{\x = 5}{\draw (\x + 0.5, \y+0.5) node {{$i$}}; }{}
     \ifthenelse{\x = 6}{\draw (\x + 0.5, \y+0.5) node {\boxed{$j$}}; }{}
 } 
\end{tikzpicture} % end of matching subword with 1 missing

==> highlightedsubword101101100.tex <==
%!TEX root = main.tex
% begin snake graph 1011101100 or 2,3,1,2,3 (with 1 0 signs in interior)
 \begin{tikzpicture}[ xscale=0.65, yscale=0.65, %scale=0.65,
 font=\scriptsize]
\newcommand\macrotile[1]{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macropositivetileBinary{
     \def\south{\textcolor{black}{$0$}}
     \def\east{\textcolor{black}{$0$}}
     \def\north{\textcolor{black}{$1$}}
     \def\west{\textcolor{black}{$1$}}
     \draw[gray] (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macropositivetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$1$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinaryEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{{$1$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$1$}}}
     \def\west{\textcolor{blue}{\circled{$1$}}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinarySouthEast{
     \def\south{\textcolor{blue}{\circled{$0$}}}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinarySouthNorth{
     \def\south{\textcolor{blue}{\circled{$0$}}}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$1$}}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}

\newcommand\macronegativetileBinary{
     \def\south{\textcolor{black}{$1$}}
     \def\east{\textcolor{black}{$1$}}
     \def\north{\textcolor{black}{$0$}}
     \def\west{\textcolor{black}{$0$}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$1$}}}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$0$}}}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinarySouthEast{
     \def\south{\textcolor{blue}{\circled{$1$}}}
     \def\east{\textcolor{blue}{\circled{$1$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}

\newcommand\macronegativetileBinarySouthNorth{
     \def\south{\textcolor{blue}{\circled{$1$}}}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$0$}}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWest{ % for a last tile
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}


 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0}{\macropositivetileBinaryWestEast}{}
     \ifthenelse{\x = 1}{\macronegativetileBinaryWestEast}{}
     \ifthenelse{\x =2}{\macropositivetileBinaryWestNorth}{}
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2}
     {\macrotile{} \draw (\x + 0.5, \y+0.5) node {\boxed{$d$}}; }{}
     \ifthenelse{\x = 3}
     {\macropositivetileBinaryEast}{}
     \ifthenelse{\x = 4}
     {\macronegativetileBinaryWestEast}{}
     \ifthenelse{\x = 5}
     {\macropositivetileBinaryWestNorth}{}
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetileBinarySouthNorth
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}{\macropositivetileBinarySouthEast}{}
     \ifthenelse{\x = 6}{\macronegativetileBinaryWest \draw (\x + 0.5, \y+0.5) node {$\boxed{j}$};}{}
 } 
 
\end{tikzpicture}

==> highlightsubword11010.tex <==
%!TEX root = main.tex
% begin snake graph 11010 (with 1 0 signs in interior)
 \begin{tikzpicture}[xscale=0.65, yscale=0.65,font=\scriptsize]
\newcommand\macrotile[1]{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macropositivetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$1$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinaryWest{
     \def\south{}
     \def\east{{$0$}}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$1$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinaryEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{{$1$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$1$}}}
     \def\west{\textcolor{blue}{\circled{$1$}}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinarySouthEast{
     \def\south{\textcolor{blue}{\circled{$0$}}}
     \def\east{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinarySouth{
     \def\south{\textcolor{blue}{\circled{$0$}}}
     \def\east{}%{\textcolor{blue}{\circled{$0$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macropositivetileBinarySouthNorth{
     \def\south{\textcolor{blue}{\circled{$0$}}}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$1$}}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}

\newcommand\macronegativetileBinary{
     \def\south{$1$}
     \def\east{$1$}
     \def\north{$0$}
     \def\west{$0$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$1$}}}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryEast{
     \def\south{}
     \def\east{\textcolor{blue}{\circled{$1$}}}
     \def\north{}
     \def\west{{$0$}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$0$}}}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinarySouthEast{
     \def\south{\textcolor{blue}{\circled{$1$}}}
     \def\east{\textcolor{blue}{\circled{$1$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macronegativetileBinarySouthEastNotcircled{
     \def\south{\textcolor{black}{{$1$}}}
     \def\east{\textcolor{black}{{$1$}}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}

\newcommand\macronegativetileBinarySouthNorth{
     \def\south{\textcolor{blue}{\circled{$1$}}}
     \def\east{}
     \def\north{\textcolor{blue}{\circled{$0$}}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryNorthNotcircled{
     \def\south{\textcolor{black}{{$1$}}}
     \def\east{}
     \def\north{\textcolor{black}{{$0$}}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWest{ % for a last tile
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{\textcolor{blue}{\circled{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}
\newcommand\macronegativetileBinaryWestNotcircled{ % for a last tile
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{\textcolor{black}{{$0$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5] {\south} -- (\x+1,\y+1) node [pos=0.5] {\east} -- (\x+0,\y+1) node [pos=0.5] {\north} --  (\x + 0, \y)  node [pos=0.5] {\west};
}


 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0}{\macropositivetileBinaryWest      \draw (\x + 0.5, \y+0.5) node {$\boxed{a}$};}{}
     \ifthenelse{\x = 1}{\macronegativetileBinaryEast}{}
     \ifthenelse{\x =2}{\macrotile{}
     \draw (\x + 0.5, \y+0.5) node {$\boxed{c}$};}{}
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2}
     {\macronegativetileBinarySouthEastNotcircled }{}
     \ifthenelse{\x = 3}
     {\macropositivetileBinaryEast}{}
     \ifthenelse{\x = 4}
     {\macronegativetileBinaryWestEast}{}
     \ifthenelse{\x = 5}
     {\macrotile{}
     \draw (\x + 0.5, \y+0.5) node {$\boxed{g}$};
     }{}
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetileBinaryNorthNotcircled{}
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}{\macropositivetileBinarySouth
     \draw (\x + 0.5, \y+0.5) node {$\boxed{i}$};}{}
     \ifthenelse{\x = 6}{\macronegativetileBinaryWestNotcircled }{}
 } 
 
\end{tikzpicture}

==> minimalmatching.tex <==
%!TEX root = main.tex
\def\myscale{0.45}
\newcommand\macropositivetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) 
     -- (\x+1,\y+1) 
     {\east} -- (\x+0,\y+1) 
     {\north} --  (\x + 0, \y)  
     ;
}
\newcommand\macronegativetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) 
     {\south} -- (\x+1,\y+1) 
     {\east} -- (\x+0,\y+1) 
     {\north} --  (\x + 0, \y)  
     ;
}
\newcommand\matchingcolor{2pt}
% begin snake graph 1011101100 or 2,3,1,2,3 with minimal matching
 \begin{tikzpicture}[scale=\myscale,font=\tiny]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1);}{} % north
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 3 \OR \x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetile
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 } 
\end{tikzpicture} % end of minimal matching

==> pm_acgi.tex <==
%!TEX root = main.tex
\def\macrofilledtile{
\draw [fill=lightgray,opacity=0.99]  (\x + 0, \y) rectangle (\x+1,\y+1);
}
\def\macropositivetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\matchingcolor{2pt}
% begin snake graph 1011101100 or 2,3,1,2,3 with matching generated by acgi
 \begin{tikzpicture}[scale=\myscalematching,
 font=\footnotesize
 ]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\macrofilledtile \draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1); }{} % north
     \ifthenelse{\x = 0}{\draw (\x + 0.5, \y+0.5) node {\boxed{$a$}}; }{}
     \ifthenelse{\x = 2}{ \macrofilledtile\draw (\x + 0.5, \y+0.5) node {\boxed{$c$}}; }{}
     
          \ifthenelse{\x = 0 \OR \x = 2}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 0 \OR \x = 2}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east
 }
\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2 \OR \x = 3 \OR \x = 5}{\macrofilledtile}{}
     \ifthenelse{\x = 2}
     {\draw (\x + 0.5, \y+0.5) node {{$d$}}; }{}
     \ifthenelse{\x = 3}
     {\draw (\x + 0.5, \y+0.5) node {{$e$}}; }{}
     %\draw (\x + 0, \y) -- (\x+1,\y) -- (\x+1,\y+1)-- (\x+0,\y+1) -- cycle;
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 2}{\draw[red, densely dashed, line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x = 3}{\draw[red, densely dashed, line width=1.5*\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
      \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 3}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
      \ifthenelse{\x = 5}{\draw (\x + 0.5, \y+0.5) node {\boxed{$g$}}; }{}
      \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east
 } 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macrofilledtile
     \macronegativetile
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
     \draw (\x + 0.5, \y+0.5) node {{$h$}};
 }  
\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile \macrofilledtile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[line width=\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
     \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 5}{\draw[red,densely dashed,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east

     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
     \ifthenelse{\x = 5}{\draw (\x + 0.5, \y+0.5) node {\boxed{$i$}}; }{}
 } 
\end{tikzpicture} % end of matching acgi
\hspace{-0.8cm}
% begin snake graph 1011101100 or 2,3,1,2,3 with matching generated by acgi
 \begin{tikzpicture}[scale=\myscalematching,font=\scriptsize]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0}{\macrofilledtile 
      }{}
     \ifthenelse{\x = 2}{ \macrofilledtile 
     }{}
     
          \ifthenelse{\x = 0 \OR \x = 2}{\draw[red,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 0 \OR \x = 2}{\draw[red,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east
 }
\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2 \OR \x = 3 \OR \x = 5}{\macrofilledtile}{}
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[red, line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x = 3}{\draw[red, line width=1.5*\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
      \ifthenelse{\x = 5}{\draw[red,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 5}{\draw[red,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east
 } 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macrofilledtile
     \macronegativetile
 }  
\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile \macrofilledtile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[red,line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west
          \ifthenelse{\x = 5}{\draw[red,line width=1.5*\matchingcolor] (\x+1, \y+0) -- (\x+1, \y+1);}{} % east

     \ifthenelse{\x = 6}{\draw[line width=\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} % east
 } 
\end{tikzpicture} % end of matching acgi

==> pm_dj.tex <==
%!TEX root = main.tex
\def\macrofilledtile{
\draw [fill=lightgray,opacity=0.99]  (\x + 0, \y) rectangle (\x+1,\y+1);
}
\def\macropositivetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetile{
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\matchingcolor{2pt}
% begin snake graph 1011101100 or 2,3,1,2,3 with matching generated by d and k
 \begin{tikzpicture}[scale=\myscalematching,font=\footnotesize]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
     \ifthenelse{\x = 0 \OR \x =2}{\draw[line width=\matchingcolor] (\x + 0, \y+0) -- (\x+1,\y+0);}{} % south
     \ifthenelse{\x = 0}{\draw[line width=\matchingcolor] (\x + \y+0, \y+1) -- (\x+1,\y+1);}{} % north
 }
\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2 \OR \x = 3}{\macrofilledtile}{}
     \ifthenelse{\x = 3 \OR \x =5}{\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 2}{\draw[red, %densely dashed, 
     line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 2}{\draw[red, %densely dashed, 
     line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
      \ifthenelse{\x = 3}{\draw[red, %densely dashed,
      line width=1.5*\matchingcolor] (\x+1, \y) -- (\x+1,\y+1);}{} 
      \ifthenelse{\x =5}{\draw[line width=\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
 } 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macrofilledtile
     \macronegativetile
     \ifthenelse{\x = 5}{\draw[red,%densely dashed,
     line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
 }  
\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
    \macrofilledtile
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
     \ifthenelse{\x = 5}{\draw[red,%densely dashed,
     line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x, \y+1);}{} % west

     \ifthenelse{\x = 6}{\draw[red,%densely dashed,
     line width=1.5*\matchingcolor] (\x+0, \y+0) -- (\x+1, \y+0);}{} % south
     \ifthenelse{\x = 6}{\draw[red,%densely dashed,
     line width=1.5*\matchingcolor] (\x+0, \y+1) -- (\x+1,\y+1);}{} % north
 } 
\end{tikzpicture} % end of matching subword with 1 missing

==> poset1011101100.tex <==
%!TEX root = main.tex
%Example: $w=\textcolor{blue}{1011101100}$
\begin{tikzpicture}[xscale=\myxscale,yscale=\myyscale,>=latex]
\def\posetedgecolor{blue}
\node(1) at (0,0) {\circled{$1$}}; 
\node(2) at (1,-1) {$2$}; 
\node(3) at (2,0) {\circled{$3$}}; 
\node(4) at (3,1) {$4$}; 
\node(5) at (4,2) {$5$}; 
\node(6) at (5,1) {$6$}; 
\node(7) at (6,2) {\circled{$7$}}; 
\node(8) at (7,3) {$8$};
\node(9) at (8,2) {\circled{$9$}};
\node(10) at (9,1)  {$10$}; 

\node[\posetedgecolor] at (-0.9,0) {$\underline{1}$};
\draw[-] (2) -- (1) node[\posetedgecolor,pos=0.7,below] {\small $0$}; 
\draw[-]  (2) -- (3) node[\posetedgecolor,pos=0.2,above] {\small $1$}; ; 
\draw[-] (3) -- (4) node[\posetedgecolor,pos=0.2,above] {\small $1$}; ; 
\draw[-] (4) -- (5) node[\posetedgecolor,pos=0.2,above] {\small $1$}; ;
\draw[-] (6) -- (5) node[\posetedgecolor,pos=0.7,below] {\small $0$}; ; 
\draw[-] (6) -- (7) node[\posetedgecolor,pos=0.2,above] {\small $1$}; ; 
\draw[-] (7) -- (8) node[\posetedgecolor,pos=0.2,above] {\small $1$}; ; 
\draw[-] (9) -- (8) node[\posetedgecolor,pos=0.7,below] {\small $0$}; ; 
\draw[-] (10) -- (9)node[\posetedgecolor,pos=0.7,below] {\small $0$}; ;
\end{tikzpicture}

==> poset1011101100quiver.tex <==
%!TEX root = main.tex
%Example: $w=\textcolor{blue}{1011101100}$
\begin{tikzpicture}[xscale=\myxscale,yscale=\myyscale,>=latex]
\def\posetedgecolor{blue}
\node(1) at (0,0) {{$1$}}; 
\node(2) at (1,-1) {$2$}; 
\node(3) at (2,0) {{$3$}}; 
\node(4) at (3,1) {$4$}; 
\node(5) at (4,2) {$5$}; 
\node(6) at (5,1) {$6$}; 
\node(7) at (6,2) {{$7$}}; 
\node(8) at (7,3) {$8$};
\node(9) at (8,2) {{$9$}};
\node(10) at (9,1)  {$10$}; 


\draw[->] (2) -- (1); 
\draw[->]  (2) -- (3); 
\draw[->] (3) -- (4); 
\draw[->] (4) -- (5); 
\draw[->] (6) -- (5); 
\draw[->] (6) -- (7); 
\draw[->] (7) -- (8); 
\draw[->] (9) -- (8); 
\draw[->] (10) -- (9); 
\end{tikzpicture}

==> sign_function.tex <==
%!TEX root = main.tex
\def\figexamplesignfunctionscale{1}%{0.729}
\def\signsequencescale{1}%{0.729}
\newcommand\macropositivetile{
     \def\south{$-$}
     \def\east{$-$}
     \def\north{$+$}
     \def\west{$+$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macropositivetileBinary{
     \def\south{$0$}
     \def\east{$0$}
     \def\north{$1$}
     \def\west{$1$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macropositivetileBinarySouthOne{
     \def\south{$1$}
     \def\east{$1$}
     \def\north{$0$}
     \def\west{$0$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macronegativetile{
     \def\south{$+$}
     \def\east{$+$}
     \def\north{$-$}
     \def\west{$-$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macronegativetileBinary{
     \def\south{$1$}
     \def\east{$1$}
     \def\north{$0$}
     \def\west{$0$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\newcommand\macronegativetileBinarySouthOne{
     \def\south{$0$}
     \def\east{$0$}
     \def\north{$1$}
     \def\west{$1$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\begin{tikzpicture}[scale=\figexamplesignfunctionscale,font=\tiny]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetile
     }{
     \macronegativetile
     }
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetile}{\macronegativetile}

 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetile
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetile}{\macronegativetile}
 } 
\end{tikzpicture}
\hspace{-5mm}
% begin snake graph 1011101100 or 2,3,1,2,3 (with 1 0 signs) where the south edge has label 0
 \begin{tikzpicture}[scale=\figexamplesignfunctionscale,font=\tiny]
 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0 \OR \x =2}
     {
     \macropositivetileBinary
     }{
     \macronegativetileBinary
     }
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 3 \OR \x =5}
     {\macropositivetileBinary}{\macronegativetileBinary}

 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetileBinary
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}
     {\macropositivetileBinary}{\macronegativetileBinary}
 } 
\end{tikzpicture}




 \begin{tikzpicture}[scale=\signsequencescale,font=\scriptsize]
\def\macropositivetileBinaryFirstTileWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{$0$}}
     \def\north{}
     \def\west{\textcolor{blue}{\underline{$1$}}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above=0pt] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above=1mm] {\north} --  (\x + 0, \y)  node [pos=0.5,left=1mm] {\west};
}
\def\macropositivetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{$0$}}
     \def\north{}
     \def\west{\textcolor{blue}{$1$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macropositivetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{$1$}}
     \def\west{\textcolor{blue}{$1$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above=0pt] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macropositivetileBinarySouthEast{
     \def\south{\textcolor{blue}{$0$}}
     \def\east{\textcolor{blue}{$0$}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macropositivetileBinarySouthNorth{
     \def\south{\textcolor{blue}{$0$}}
     \def\east{}
     \def\north{\textcolor{blue}{$1$}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinary{
     \def\south{$1$}
     \def\east{$1$}
     \def\north{$0$}
     \def\west{$0$} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinaryWestEast{
     \def\south{}
     \def\east{\textcolor{blue}{$1$}}
     \def\north{}
     \def\west{\textcolor{blue}{$0$}}
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinaryWestNorth{
     \def\south{}
     \def\east{}
     \def\north{\textcolor{blue}{$0$}}
     \def\west{\textcolor{blue}{$0$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinarySouthEast{
     \def\south{\textcolor{blue}{$1$}}
     \def\east{\textcolor{blue}{$1$}}
     \def\north{}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinarySouthNorth{
     \def\south{\textcolor{blue}{$1$}}
     \def\east{}
     \def\north{\textcolor{blue}{$0$}}
     \def\west{} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}
\def\macronegativetileBinaryWest{ % for a last tile
     \def\south{}
     \def\east{}
     \def\north{}
     \def\west{\textcolor{blue}{$0$}} 
     \draw (\x + 0, \y) --  (\x+1,\y) node [pos=0.5,above] {\south} -- (\x+1,\y+1) node [pos=0.5,left] {\east} -- (\x+0,\y+1) node [pos=0.5,above] {\north} --  (\x + 0, \y)  node [pos=0.5,left] {\west};
}


 \foreach \x in {0,1,...,2} % bottom row 
 {
\def\y{0}
     \ifthenelse{\x = 0}{\macropositivetileBinaryFirstTileWestEast}{}
     \ifthenelse{\x = 1}{\macronegativetileBinaryWestEast}{}
     \ifthenelse{\x =2}{\macropositivetileBinaryWestNorth}{}
 }

\def\y{1}
 \foreach \x in {2,...,5} % second from bottom row
 {
     \ifthenelse{\x = 2}
     {\macronegativetileBinarySouthEast}{}
     \ifthenelse{\x = 3}
     {\macropositivetileBinaryWestEast}{}
     \ifthenelse{\x = 4}
     {\macronegativetileBinaryWestEast}{}
     \ifthenelse{\x = 5}
     {\macropositivetileBinaryWestNorth}{}
 } 
 
\def\y{2}
 \foreach \x in {5} % third from bottom row
 {
     \macronegativetileBinarySouthNorth
 }  

\def\y{3}
\foreach \x in {5,6} % fourth from bottom row
{
     \ifthenelse{\x = 5}{\macropositivetileBinarySouthEast}{}
     \ifthenelse{\x = 6}{\macronegativetileBinaryWest}{}
 } 
 
\end{tikzpicture}

==> subwordtrie_10010111.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\xfigscale,yscale=\yfigscale]
\def\posetedgecolor{blue} % macro
\def\posetzeroedge{densely dotted}

\node[circle,fill=black, inner sep=0pt,minimum size=7pt](empty) at (0,0) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-1) at (0,-1) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-2) at (0,-2) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-3) at (0,-3) {};
\node[star,star points=5,black, draw,fill=blue,  line width=2pt, inner sep=0pt,minimum size=7pt](0-4) at (0,-4) {};
\node[regular polygon,regular polygon sides=4,black, draw, fill=green, line width=1pt, inner sep=0pt,minimum size=7pt](0-5) at (0,-5) {};
\node[diamond,draw, red, line width=2pt, inner sep=0pt,minimum size=7pt](0-6) at (0,-6) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-7) at (0,-7) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-8) at (0,-8) {};

\node[diamond,draw, red, line width=2pt, inner sep=0pt,minimum size=7pt](1-5-6) at (1,-5) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](1-6-7) at (1,-6) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](1-7-8) at (1,-7) {};

\node[regular polygon,regular polygon sides=4,black, draw, fill=green, line width=1pt, inner sep=0pt,minimum size=7pt](2-4-5) at (2,-4) {};
\node[diamond,draw,red, line width=2pt, inner sep=0pt,minimum size=7pt](2-5-6) at (2,-5) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](2-6-7) at (2,-6) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](2-7-8) at (2,-7) {};

\node[star,star points=5,black, draw,fill=blue, line width=2pt, inner sep=0pt,minimum size=7pt](3-3-4) at (3,-3) {};
\node[regular polygon,regular polygon sides=4, draw, black, fill=green, line width=1pt, inner sep=0pt,minimum size=7pt](3-4-5) at (3,-4) {};
\node[diamond,draw, red, line width=2pt, inner sep=0pt,minimum size=7pt](3-5-6) at (3,-5) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](3-6-7) at (3,-6) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](3-7-8) at (3,-7) {};

\node[diamond,draw,red, line width=2pt,inner sep=0pt,minimum size=7pt](4-4-6) at (4,-4) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](4-5-7) at (4,-5) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](4-6-8) at (4,-6) {};

\node[star,star points=5,black, draw,fill=blue, line width=2pt, inner sep=0pt,minimum size=7pt](5-2-4) at (5,-2) {};
\node[regular polygon,regular polygon sides=4,black, draw, fill=green, line width=1pt, inner sep=0pt,minimum size=7pt](5-3-5) at (5,-3) {};
\node[diamond,draw,red, line width=2pt, inner sep=0pt,minimum size=7pt](5-4-6) at (5,-4) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](5-5-7) at (5,-5) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](5-6-8) at (5,-6) {};

\node[diamond,draw,red, line width=2pt,inner sep=0pt,minimum size=7pt](6-3-6) at (6,-3) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](6-4-7) at (6,-4) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](6-5-8) at (6,-5) {};

\draw[-] (empty) 
-- (0-1) node[\posetedgecolor,pos=0.5,right,left] {$1$};
\draw[\posetzeroedge](0-1)
 -- (0-2) node[\posetedgecolor, pos=0.5,right,left] {$0$};
 \draw[\posetzeroedge](0-2)
 --(0-3) node[\posetedgecolor,pos=0.5,right,left] {$0$};
 \draw (0-3)
 -- (0-4) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw[\posetzeroedge](0-4)
 -- (0-5) node[\posetedgecolor,pos=0.5,right,left] {$0$};
 \draw (0-5)
 -- (0-6) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(0-6)
 -- (0-7) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(0-7)
 -- (0-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};

\draw[-] 
-- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (1-6-7) node[\posetedgecolor,pos=0.5,right,left] {$1$} 
 -- (1-7-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 
 \draw[-] 
-- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (2-5-6) node[\posetedgecolor,pos=0.5,right,left] {$1$} 
 -- (2-6-7) node[\posetedgecolor,pos=0.5,right,left] {$1$}
 --(2-7-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 
  \draw[-] 
-- (3-3-4) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[\posetzeroedge](3-3-4)
 -- (3-4-5) node[\posetedgecolor,pos=0.5,right,left] {$0$};
 \draw (3-4-5)
 -- (3-5-6) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(3-5-6)
 --(3-6-7) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(3-6-7)
 --(3-7-8) node[\posetedgecolor,pos=0.5,right,left]{$1$};

 \draw[-] 
-- (4-4-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (4-5-7) node[\posetedgecolor,pos=0.5,right,left] {$1$} 
 -- (4-6-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};

 \draw[-] 
-- (5-2-4) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[\posetzeroedge](5-2-4)
 -- (5-3-5) node[\posetedgecolor,pos=0.5,right,left] {$0$} ;
 \draw(5-3-5)
 -- (5-4-6) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(5-4-6)
 --(5-5-7) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 \draw(5-5-7)
 --(5-6-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};
 
  \draw[-] 
-- (6-3-6) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (6-4-7) node[\posetedgecolor,pos=0.5,right,left] {$1$} 
 -- (6-5-8) node[\posetedgecolor,pos=0.5,right,left] {$1$};

 
\draw[-] (0-1) -- (5-2-4) node[\posetedgecolor,pos=0.5,above] {$1$};
\draw[-] (0-2) -- (3-3-4) node[\posetedgecolor,pos=0.5,above] {$1$};
\draw[\posetzeroedge] (0-3) -- (2-4-5) node[\posetedgecolor,pos=0.5,above] {$0$};

\draw[-] (0-4) -- (1-5-6) node[\posetedgecolor,pos=0.5,above] {$1$};

\draw[-] (5-2-4) -- (6-3-6) node[\posetedgecolor,pos=0.5,above] {$1$};
\draw[-] (3-3-4) -- (4-4-6) node[\posetedgecolor,pos=0.5,above] {$1$};




\draw[thick,dotted] (-.3,-8.2)..controls (-.5,-4.5) and  (.5, -4.5) ..(.3,-8.2);

\draw[thick,dotted] (-1,-8.2)..controls (-.5,-3.25) and  (.5, -3.25) ..(.75,-8.2);

\draw[thick,dotted] (-1.5,-8.1)..controls (-.75,-3) and  (0, -3) ..(1, -4.25);

\draw[thick,dotted] (1,-4.25)..controls (1.25,-4.5) and  (1.5, -4.75) ..(1.75,-8.1);


\node(a) at (.25,-8.4) {$T_4$};
\node at (.8,-8.4) {$T_3$};
\node at (1.8,-8.4) {$T_2$};


\end{tikzpicture}

==> trie101110.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\xfigscale,yscale=\yfigscale,>=latex]
\def\posetedgecolor{blue} % macro
\def\posetzeroedge{densely dotted} % macro
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](empty) at (0,0) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-1) at (0,-1) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-2) at (0,-2) {};
\node[regular polygon,regular polygon sides=4,black, draw, fill=green
, line width=1pt, inner sep=0pt,minimum size=7pt](0-3) at (0,-3) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-4) at (0,-4) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](0-5) at (0,-5) {};
\node[diamond,draw, red, line width=2pt, inner sep=0pt,minimum size=7pt](0-6) at (0,-6) {};

\node[diamond,draw,  red, line width=2pt, inner sep=0pt,minimum size=7pt](1-3-6) at (1,-3) {}; 
\node[diamond, draw, red, line width=2pt, inner sep=0pt,minimum size=7pt](1-4-6) at (1,-4) {};
\node[diamond, draw, red, line width=2pt,inner sep=0pt,minimum size=7pt](1-5-6) at (1,-5) {};

\node[regular polygon,regular polygon sides=4,black, draw, fill=green
, line width=1pt, inner sep=0pt,minimum size=7pt](2-2-3) at (2,-2) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](2-3-4) at (2,-3) {};
\node[circle,fill=black, inner sep=0pt,minimum size=7pt](2-4-5) at (2,-4) {};
\node[diamond,draw, red, line width = 2pt, inner sep=0pt,minimum size=7pt](2-5-6) at (2,-5) {};

\node[diamond,draw, red,  line width=2pt,inner sep=0pt,minimum size=7pt](3-3-6) at (3,-3) {};
\node[diamond,draw, red, line width=2pt,  inner sep=0pt,minimum size=7pt](3-4-6) at (3,-4) {};

\draw[-] (empty) 
-- (0-1) node[\posetedgecolor,pos=0.5,right,left] {\small $1$};
\draw[\posetzeroedge] (0-1) 
 -- (0-2) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};
 \draw (0-2)
 -- (0-3) node[\posetedgecolor,pos=0.5,right, left] {\small $1$};
 \draw (0-3)
 -- (0-4) node[\posetedgecolor,pos=0.5,right,left] {\small $1$};
 \draw (0-4)
 -- (0-5) node[\posetedgecolor,pos=0.5,right, left] {\small $1$};
 \draw[\posetzeroedge] (0-5) 
 -- (0-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};

\draw[-,\posetzeroedge] (0-2) -- (1-3-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};
\draw[-,\posetzeroedge] (0-3) -- (1-4-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};
\draw[-,\posetzeroedge] (0-4) -- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};

\draw[-] (0-1) -- (2-2-3) node[\posetedgecolor,pos=0.5,right,left] {$1$};

\draw[-] (2-2-3) 
-- (2-3-4) node[\posetedgecolor,pos=0.5,right,left] {\small $1$}
-- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {\small $1$};
\draw[\posetzeroedge] (2-4-5)
-- (2-5-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};

\draw[\posetzeroedge] (2-2-3) -- (3-3-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};

\draw[\posetzeroedge] (2-3-4) -- (3-4-6) node[\posetedgecolor,pos=0.5,right,left] {\small $0$};



\draw[thick, dotted] (0,-6) circle (4mm);      
\draw[thick,dotted] (-.5,-6.5)..controls (-.5,-2) and  (0, -2) ..(.75,-3.25);

\draw[thick,dotted] (.75,-3.25)..controls (1,-3.5) and  (1.5, -3.5) ..(1.75,-6.5);

\node at (0,-6.9) {$T_3$};

\node at (1.8,-6.9) {$T_2$};

\end{tikzpicture}

==> trie_antichainsof101110.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[xscale=\xfigscale,yscale=\yfigscale,>=latex]
\def\posetedgecolor{blue} % macro
\node(empty) at (0,0) {$\emptyset$};
\node(0-1) at (0,-1) {$\{1\}$};
\node(0-2) at (0,-2) {$\{2\}$};
\node(0-3) at (0,-3) {$\{3\}$};
\node(0-4) at (0,-4) {$\{4\}$};
\node(0-5) at (0,-5) {$\{5\}$};
\node(0-6) at (0,-6) {$\{6\}$};

\node(1-3-6) at (1,-3) {$\{2,6\}$};
\node(1-4-6) at (1,-4) {$\{3,6\}$};
\node(1-5-6) at (1,-5) {$\{4,6\}$};

\node(2-2-3) at (2,-2) {$\{1,3\}$};
\node(2-3-4) at (2,-3) {$\{1,4\}$};
\node(2-4-5) at (2,-4) {$\{1,5\}$};
\node(2-5-6) at (2,-5) {$\{1,6\}$};

\node(3-3-6) at (3.2,-3) {$\{1,3,6\}$};
\node(3-4-6) at (3.2,-4) {$\{1,4,6\}$};

\draw[-] (empty) 
-- (0-1) node[\posetedgecolor,pos=0.5,right,left] {}
 -- (0-2) node[\posetedgecolor,pos=0.2,below] {} 
 -- (0-3) node[\posetedgecolor,pos=0.5,above] {}
 -- (0-4) node[\posetedgecolor,pos=0.5,left] {}
 -- (0-5) node[\posetedgecolor,pos=0.5,right=1pt] {}
 -- (0-6) node[\posetedgecolor,pos=0.5,left=1mm] {};


\draw[-] (0-2) -- (1-3-6) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[-] (0-3) -- (1-4-6) node[\posetedgecolor,pos=0.5,right,left] {};
\draw[-] (0-4) -- (1-5-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (0-1) -- (2-2-3) node[\posetedgecolor,pos=0.5,right,left] {};


\draw[-] (2-2-3) 
-- (2-3-4) node[\posetedgecolor,pos=0.5,right,left] {}
-- (2-4-5) node[\posetedgecolor,pos=0.5,right,left] {}
-- (2-5-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (2-2-3) -- (3-3-6) node[\posetedgecolor,pos=0.5,right,left] {};

\draw[-] (2-3-4) -- (3-4-6) node[\posetedgecolor,pos=0.5,right,left] {};

\node at (0,-6.9) {};
\end{tikzpicture}
